QED in 2+1 Dimensions with Fermi and Gap Anisotropies

QED in 2+1 dimensions has long been studied as a model field theory which exhibits both asymptotic freedom and non-trivial IR behaviour. There is also a trend towards viewing it as a candidate low energy effective theory for the pseudogap phase of high temperature superconductors. One feature of these theories is their lack of isotropy in the x and y directions (a common feature of Dirac theories in condensed matter systems). A model motivated by this work is outlined, and tentative evidence presented for chiral symmetry restoration as the relative anisotropy is increased.

==> Figures/Figure1.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\setlength{\unitlength}{.06pt}
\setlength{\GNUPLOTunit}{\unitlength}
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: Chiral_Graph1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul 13 15:36:53 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.0600 0.0600 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 593 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1767 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
1010 300 M
0 63 V
0 1697 R
0 -63 V
1620 300 M
0 63 V
0 1697 R
0 -63 V
2230 300 M
0 63 V
0 1697 R
0 -63 V
2840 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
3087 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
705 1826 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -47 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
121 -80 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
122 -85 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
121 -86 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
122 -78 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
121 -79 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -74 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
121 -70 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
122 -82 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -76 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
122 -68 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
121 -72 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3450 736 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
705 1829 Pls
858 1786 Pls
1010 1710 Pls
1163 1629 Pls
1315 1547 Pls
1468 1473 Pls
1620 1399 Pls
1773 1328 Pls
1925 1262 Pls
2078 1185 Pls
2230 1118 Pls
2383 1058 Pls
2535 991 Pls
3450 738 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
3087 1847 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
705 1801 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -46 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
121 -82 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
122 -83 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
121 -85 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -86 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
121 -87 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
274 -160 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -83 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -86 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -67 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -67 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3450 662 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
705 1804 Crs
858 1763 Crs
1010 1685 Crs
1163 1606 Crs
1315 1525 Crs
1468 1444 Crs
1620 1362 Crs
1925 1208 Crs
2078 1130 Crs
2230 1050 Crs
2383 989 Crs
2535 928 Crs
3450 664 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
3087 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
705 1767 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -50 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -76 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -88 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
121 -86 R
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
122 -93 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -88 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -96 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
121 -100 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -98 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -88 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -87 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -68 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3450 587 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
705 1770 Star
858 1726 Star
1010 1655 Star
1163 1572 Star
1315 1491 Star
1468 1403 Star
1620 1320 Star
1773 1229 Star
1925 1135 Star
2078 1043 Star
2230 961 Star
2383 880 Star
2535 817 Star
3450 589 Star
3218 1747 Star
1.000 UP
1.000 UL
LT3
3087 1647 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
705 1723 M
0 1 V
-31 -1 R
62 0 V
-62 1 R
62 0 V
122 -42 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
121 -76 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -94 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -85 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -105 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
121 -108 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
122 -114 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
121 -138 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
2078 895 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
121 -94 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -79 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -70 R
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
3450 494 M
0 5 V
-31 -5 R
62 0 V
-62 5 R
62 0 V
705 1723 Box
858 1685 Box
1010 1614 Box
1163 1526 Box
1315 1447 Box
1468 1347 Box
1620 1245 Box
1773 1139 Box
1925 1010 Box
2078 901 Box
2230 816 Box
2383 743 Box
2535 678 Box
3450 497 Box
3218 1647 Box
1.000 UP
1.000 UL
LT4
3087 1547 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
705 1658 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
122 -53 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -79 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
122 -80 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -120 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
122 -129 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
121 -161 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
1773 912 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
1925 775 M
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
2078 667 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -74 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
122 -76 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
121 -36 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
3450 390 M
0 4 V
-31 -4 R
62 0 V
-62 4 R
62 0 V
705 1664 BoxF
858 1620 BoxF
1010 1547 BoxF
1163 1473 BoxF
1315 1362 BoxF
1468 1245 BoxF
1620 1098 BoxF
1773 918 BoxF
1925 781 BoxF
2078 670 BoxF
2230 605 BoxF
2383 538 BoxF
2535 508 BoxF
3450 392 BoxF
3218 1547 BoxF
stroke
grestore
end
showpage
}}%
\put(3037,1547){\rjust{\scriptsize{$m_{0}=0.01$}}}%
\put(3037,1647){\rjust{\scriptsize{$m_{0}=0.02$}}}%
\put(3037,1747){\rjust{\scriptsize{$m_{0}=0.03$}}}%
\put(3037,1847){\rjust{\scriptsize{$m_{0}=0.04$}}}%
\put(3037,1947){\rjust{\scriptsize{$m_{0}=0.05$}}}%
\put(1925,50){\cjust{\small{$\kappa$}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{\small$<\bar{\Psi}\Psi>$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{\small{10}}}%
\put(2840,200){\cjust{\small{8}}}%
\put(2230,200){\cjust{\small{6}}}%
\put(1620,200){\cjust{\small{4}}}%
\put(1010,200){\cjust{\small{2}}}%
\put(400,200){\cjust{\small{0}}}%
\put(350,2060){\rjust{\small{0.6}}}%
\put(350,1767){\rjust{\small{0.5}}}%
\put(350,1473){\rjust{\small{0.4}}}%
\put(350,1180){\rjust{\small{0.3}}}%
\put(350,887){\rjust{\small{0.2}}}%
\put(350,593){\rjust{\small{0.1}}}%
\put(350,300){\rjust{\small{0}}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> Figures/Figure2.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\setlength{\unitlength}{.06pt}
\setlength{\GNUPLOTunit}{\unitlength}
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: tFit_Graph.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jun 14 18:02:38 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.0600 0.0600 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 593 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1180 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1767 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
739 300 M
0 63 V
0 1697 R
0 -63 V
1078 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1756 300 M
0 63 V
0 1697 R
0 -63 V
2094 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2772 300 M
0 63 V
0 1697 R
0 -63 V
3111 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UP
1.000 UL
LT0
3087 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
400 985 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 -6 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
139 23 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 19 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 27 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
138 -59 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
139 47 R
0 11 V
-31 -11 R
62 0 V
-62 11 R
62 0 V
308 88 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
646 119 R
0 14 V
-31 -14 R
62 0 V
-62 14 R
62 0 V
986 234 R
0 88 V
-31 -88 R
62 0 V
-62 88 R
62 0 V
400 986 Pls
569 985 Pls
739 1013 Pls
908 1035 Pls
1078 1077 Pls
1247 1048 Pls
1417 1115 Pls
1756 1239 Pls
2433 1394 Pls
3450 1679 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
3087 1847 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
400 916 M
0 29 V
369 916 M
62 0 V
-62 29 R
62 0 V
569 740 M
0 293 V
538 740 M
62 0 V
-62 293 R
62 0 V
739 937 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 20 R
0 12 V
877 960 M
62 0 V
-62 12 R
62 0 V
139 11 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
138 15 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
139 12 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
308 76 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
646 201 R
0 15 V
-31 -15 R
62 0 V
-62 15 R
62 0 V
986 468 R
0 176 V
-31 -176 R
62 0 V
-62 176 R
62 0 V
400 931 Crs
569 887 Crs
739 938 Crs
908 966 Crs
1078 986 Crs
1247 1007 Crs
1417 1032 Crs
1756 1123 Crs
2433 1335 Crs
3450 1899 Crs
3218 1847 Crs
1.000 UP
1.000 UL
LT2
3087 1747 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
400 830 M
0 2 V
-31 -2 R
62 0 V
-62 2 R
62 0 V
138 9 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 7 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 15 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 10 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
138 12 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
139 16 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
308 35 R
0 27 V
-31 -27 R
62 0 V
-62 27 R
62 0 V
646 268 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
986 368 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
400 831 Star
569 842 Star
739 853 Star
908 871 Star
1078 888 Star
1247 916 Star
1417 945 Star
1756 997 Star
2433 1287 Star
3450 1679 Star
3218 1747 Star
1.000 UP
1.000 UL
LT3
3087 1647 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
400 737 M
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 1 R
0 12 V
538 741 M
62 0 V
-62 12 R
62 0 V
139 -4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
138 -5 R
0 18 V
877 747 M
62 0 V
-62 18 R
62 0 V
139 12 R
0 20 V
-31 -20 R
62 0 V
-62 20 R
62 0 V
138 46 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
139 -70 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
308 104 R
0 12 V
-31 -12 R
62 0 V
-62 12 R
62 0 V
646 209 R
0 59 V
-31 -59 R
62 0 V
-62 59 R
62 0 V
986 293 R
0 118 V
-31 -118 R
62 0 V
-62 118 R
62 0 V
400 739 Box
569 747 Box
739 750 Box
908 756 Box
1078 787 Box
1247 872 Box
1417 835 Box
1756 950 Box
2433 1195 Box
3450 1576 Box
3218 1647 Box
1.000 UP
1.000 UL
LT4
3087 1547 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
400 611 M
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
138 0 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
139 4 R
0 3 V
-31 -3 R
62 0 V
-62 3 R
62 0 V
908 599 M
0 24 V
877 599 M
62 0 V
-62 24 R
62 0 V
139 19 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
138 22 R
0 8 V
-31 -8 R
62 0 V
-62 8 R
62 0 V
139 19 R
0 9 V
-31 -9 R
62 0 V
-62 9 R
62 0 V
308 129 R
0 18 V
-31 -18 R
62 0 V
-62 18 R
62 0 V
646 312 R
0 30 V
-31 -30 R
62 0 V
-62 30 R
62 0 V
986 484 R
0 58 V
-31 -58 R
62 0 V
-62 58 R
62 0 V
400 614 BoxF
569 618 BoxF
739 626 BoxF
908 611 BoxF
1078 645 BoxF
1247 674 BoxF
1417 702 BoxF
1756 844 BoxF
2433 1180 BoxF
3450 1708 BoxF
3218 1547 BoxF
stroke
grestore
end
showpage
}}%
\put(3037,1547){\rjust{\scriptsize{$m_{0}=0.01$}}}%
\put(3037,1647){\rjust{\scriptsize{$m_{0}=0.02$}}}%
\put(3037,1747){\rjust{\scriptsize{$m_{0}=0.03$}}}%
\put(3037,1847){\rjust{\scriptsize{$m_{0}=0.04$}}}%
\put(3037,1947){\rjust{\scriptsize{$m_{0}=0.05$}}}%
\put(1925,50){\cjust{\small{$\kappa$}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{\small{$m_{\pi}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\small{\cjust{10}}}%
\put(3111,200){\small{\cjust{9}}}%
\put(2772,200){\small{\cjust{8}}}%
\put(2433,200){\small{\cjust{7}}}%
\put(2094,200){\small{\cjust{6}}}%
\put(1756,200){\small{\cjust{5}}}%
\put(1417,200){\small{\cjust{4}}}%
\put(1078,200){\small{\cjust{3}}}%
\put(739,200){\small{\cjust{2}}}%
\put(400,200){\small{\cjust{1}}}%
\put(350,2060){\rjust{\small{1.2}}}%
\put(350,1767){\rjust{\small{1}}}%
\put(350,1473){\rjust{\small{0.8}}}%
\put(350,1180){\rjust{\small{0.6}}}%
\put(350,887){\rjust{\small{0.4}}}%
\put(350,593){\rjust{\small{0.2}}}%
\put(350,300){\rjust{\small{0}}}%
\endGNUPLOTpicture
\endgroup
\endinput


==> Figures/Figure3.tex <==
% GNUPLOT: plain TeX with Postscript
\begingroup
  \catcode`\@=11\relax
  \def\GNUPLOTspecial{%
    \def\do##1{\catcode`##1=12\relax}\dospecials
    \catcode`\{=1\catcode`\}=2\catcode\%=14\relax\special}%
%
\expandafter\ifx\csname GNUPLOTpicture\endcsname\relax
  \csname newdimen\endcsname\GNUPLOTunit
  \gdef\GNUPLOTpicture(#1,#2){\vbox to#2\GNUPLOTunit\bgroup
    \def\put(##1,##2)##3{\unskip\raise##2\GNUPLOTunit
      \hbox to0pt{\kern##1\GNUPLOTunit ##3\hss}\ignorespaces}%
    \def\ljust##1{\vbox to0pt{\vss\hbox to0pt{##1\hss}\vss}}%
    \def\cjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1\hss}\vss}}%
    \def\rjust##1{\vbox to0pt{\vss\hbox to0pt{\hss ##1}\vss}}%
    \def\stack##1{\let\\=\cr\tabskip=0pt\halign{\hfil ####\hfil\cr ##1\crcr}}%
    \def\lstack##1{\hbox to0pt{\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\cstack##1{\hbox to0pt{\hss\vbox to0pt{\vss\stack{##1}}\hss}}%
    \def\rstack##1{\hbox to0pt{\vbox to0pt{\stack{##1}\vss}\hss}}%
    \vss\hbox to#1\GNUPLOTunit\bgroup\ignorespaces}%
  \gdef\endGNUPLOTpicture{\hss\egroup\egroup}%
\fi
\GNUPLOTunit=0.1bp
\setlength{\unitlength}{.06pt}
\setlength{\GNUPLOTunit}{\unitlength}
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: krenormed_graph.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Jun 14 18:15:06 2004
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\GNUPLOTpicture(3600,2160)
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.0600 0.0600 scale
0 setgray
newpath
1.000 UL
LTb
300 300 M
63 0 V
3087 0 R
-63 0 V
300 652 M
63 0 V
3087 0 R
-63 0 V
300 1004 M
63 0 V
3087 0 R
-63 0 V
300 1356 M
63 0 V
3087 0 R
-63 0 V
300 1708 M
63 0 V
3087 0 R
-63 0 V
300 2060 M
63 0 V
3087 0 R
-63 0 V
300 300 M
0 63 V
0 1697 R
0 -63 V
1088 300 M
0 63 V
0 1697 R
0 -63 V
1875 300 M
0 63 V
0 1697 R
0 -63 V
2663 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
300 300 M
3150 0 V
0 1760 V
-3150 0 V
300 300 L
1.000 UP
1.000 UL
LT0
3087 1947 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
300 300 M
0 18 V
269 300 M
62 0 V
-62 18 R
62 0 V
757 239 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
756 320 R
0 29 V
-31 -29 R
62 0 V
-62 29 R
62 0 V
757 313 R
0 35 V
-31 -35 R
62 0 V
-62 35 R
62 0 V
756 412 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
300 304 Pls
1088 575 Pls
1875 927 Pls
2663 1272 Pls
3450 1722 Pls
3218 1947 Pls
1.000 UP
1.000 UL
LT1
3087 1847 M
263 0 V
-263 31 R
0 -62 V
263 62 R
0 -62 V
300 311 M
0 14 V
269 311 M
62 0 V
-62 14 R
62 0 V
757 257 R
0 6 V
-31 -6 R
62 0 V
-62 6 R
62 0 V
756 310 R
0 71 V
-31 -71 R
62 0 V
-62 71 R
62 0 V
757 281 R
0 141 V
-31 -141 R
62 0 V
-62 141 R
62 0 V
756 296 R
0 42 V
-31 -42 R
62 0 V
-62 42 R
62 0 V
300 318 Crs
1088 585 Crs
1875 934 Crs
2663 1321 Crs
3450 1708 Crs
3218 1847 Crs
stroke
grestore
end
showpage
}}%
\put(3037,1847){\rjust{\scriptsize{$m_{0}=0.04$}}}%
\put(3037,1947){\rjust{\scriptsize{$m_{0}=0.05$}}}%
\put(1875,50){\cjust{\small{$\kappa$}}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\cstack{$\kappa_{r}$}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\cjust{\small{3}}}%
\put(2663,200){\cjust{\small{2.5}}}%
\put(1875,200){\cjust{\small{2}}}%
\put(1088,200){\cjust{\small{1.5}}}%
\put(300,200){\cjust{\small{1}}}%
\put(250,2060){\rjust{\small{6}}}%
\put(250,1708){\rjust{\small{5}}}%
\put(250,1356){\rjust{\small{4}}}%
\put(250,1004){\rjust{\small{3}}}%
\put(250,652){\rjust{\small{2}}}%
\put(250,300){\rjust{\small{1}}}%
\endGNUPLOTpicture
\endgroup
\endinput

